Globally Asymptotically Stable Trajectory Tracking of Underactuated UAVs using Geometric Algebra

This paper employs Geometric Algebra (GA) tools to model the dynamics of objects in 3-dimensional space, serving as a proof of concept to facilitate control design for trajectory tracking in underactuated systems. For control purposes, the model is structured as a cascade system, where a rotational subsystem drives a translational one. The rotational subsystem is linear, while the translational subsystem follows a linear-plus-perturbation form, thereby reducing the complexity of control design. A control strategy requiring only simple operations, no memory, and no iterative search loops is presented to illustrate the main features of the GA model. By employing GA to model both translations and rotations, a singularity-free and geometrically intuitive representation can be achieved through the use of the geometric product. Closed-loop stability is rigorously established using input-to-state stability methods. Numerical simulations of a quad tilt-rotorcraft performing trajectory tracking in a windy environment validate the controller's stability and performance.

==> TAES_Images/Position.tex <==
    \tdplotsetmaincoords{105}{35}
{\scalebox{0.7}{\begin{tikzpicture}[draw=white,tdplot_main_coords,font=\sffamily,scale=2.25]
   
    %Coordinate System
    \node[inner sep=0pt,minimum size=0pt] (E1) at (1,0,0)  {};
    \node[inner sep=0pt,minimum size=0pt] (E2) at (0,1,0)  {};
    \node[inner sep=0pt,minimum size=0pt] (E3) at (0,0,1)  {};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[inner sep=0pt,minimum size=0pt] (eFrame) at (-0.25,0,0.25)  {Reference State};
    \draw[opacity = 0.6,myDarkOrange,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.1] {$\textcolor{myDarkOrange}{\mathbf{e}_1}$};
    \draw[opacity = 0.6,myDarkOrange,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=1.2] {$\textcolor{myDarkOrange}{\mathbf{e}_2}$};
    \draw[opacity = 0.6,myDarkOrange,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\textcolor{myDarkOrange}{\mathbf{e}_3}$};
    \begin{scope}[rotate around x=-55]
        \draw[opacity = 0.6,myDarkOrange,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\textcolor{myDarkOrange}{\turnt}\textcolor{black}{=}\textcolor{black}{\alpha_1}\textcolor{myDarkOrange}{\mathbf{e}_1} \textcolor{black}{+}\textcolor{black}{\alpha_2}\textcolor{myDarkOrange}{\mathbf{e}_2}\textcolor{black}{+}\textcolor{black}{\alpha_3}\textcolor{myDarkOrange}{\mathbf{e}_3}$};
    \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(2,.5,0)}]
    \begin{scope}[rotate around x=10,rotate around y=-10]%!!!!!!!!!!!!
        \begin{scope}[rotate around z=10]%!!!!!!!!!!!!
            \node[inner sep=0pt,minimum size=0pt] (eFrame) at (0.25,0,0.3)  {Desired State};
            \draw[opacity = 0.6, myCrimson,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.2] {$\mathbf{b}_{1\mathrm{d}}$};
            \draw[opacity = 0.6,myCrimson,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=1.4] {$\mathbf{b}_{2\mathrm{d}}$};
            \draw[opacity = 0.6,myCrimson,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\mathbf{b}_{3\mathrm{d}}$};
            \begin{scope}[rotate around x=-55]
                \draw[opacity = 0.6,myCrimson,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\bft_{\mathrm{d}}
                \textcolor{black}{=}
                \textcolor{black}{\alpha_1}\mathbf{b}_{1\mathrm{d}} \textcolor{black}{+}\textcolor{black}{\alpha_2}\mathbf{b}_{2\mathrm{d}}\textcolor{black}{+}\textcolor{black}{\alpha_3}\mathbf{b}_{3\mathrm{d}}$};
            \end{scope}
        \end{scope} 
    \end{scope}      
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-.5,1.5)}]
 \begin{scope}[rotate around x=-15,rotate around y=0]%!!!!!!!!!!!!
        \begin{scope}[rotate around z=10]%!!!!!!!!!!!!
        \node[inner sep=0pt,minimum size=0pt] (eFrame) at (0,0,0.25)  {Actual State};
            \draw[opacity = 0.6,myDodgerBlue,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.1] {$\textcolor{myDodgerBlue}{\mathbf{b}_1}$};
            \draw[opacity = 0.6,myDodgerBlue,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=1.2] {$\textcolor{myDodgerBlue}{\mathbf{b}_2}$};
            \draw[opacity = 0.6,myDodgerBlue,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\textcolor{myDodgerBlue}{\mathbf{b}_3}$};
            \begin{scope}[rotate around x=-55]
                \draw[opacity = 0.6,myDodgerBlue,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.9] {$\bft\textcolor{black}{=}\textcolor{black}{\alpha_1}\textcolor{myDodgerBlue}{\mathbf{b}_1} \textcolor{black}{+}\textcolor{black}{\alpha_2}\textcolor{myDodgerBlue}{\mathbf{b}_2}\textcolor{black}{+}\textcolor{black}{\alpha_3}\textcolor{myDodgerBlue}{\mathbf{b}_3}$};
            \end{scope}
        \end{scope} 
    \end{scope}       
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(2,.5,0)}]
%    \begin{scope}[rotate around x=0,rotate around y=0]%!!!!!!!!!!!!
%        \begin{scope}[rotate around z=0]%!!!!!!!!!!!!
%            \node[opacity=0.5, inner sep=0pt,minimum size=0pt] (eFrame) at (1.0,0,-0.5)  {Preferred Orientation};
%            \draw[opacity=0.5, myDeepPink,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.5] {};
%            \draw[opacity=0.5, myDeepPink,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=2.9] {};
%            \draw[opacity=0.5, myDeepPink,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {};
%            \begin{scope}[rotate around x=-55]
%                \draw[opacity=0.5, myDeepPink,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.1] {};
%%            \end{scope}
 %       \end{scope} 
%    \end{scope}  
%\end{scope}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\draw[ black,-stealth,line width=1.5] ($(0,0,0)!.001!(2,.5,0)$)--($(0,0,0)!.999!(2,.5,0)$) ;
\draw[ myCrimson,-stealth,line width=1.1] ($(0,0,0)!.001!(2,.5,0)$)--($(0,0,0)!.9975!(2,.5,0)$) node[pos=0.5,below] {$\bfxi_\mathrm{d}$};

\draw[ black,-stealth,line width=1.5] ($(0,-.5,1.5)!.001!(2,.5,0)$)--($(0,-.5,1.5)!.999!(2,.5,0)$);
\draw[ myPurple,-stealth,line width=1.1] ($(0,-.5,1.5)!.001!(2,.5,0)$)--($(0,-.5,1.5)!.9975!(2,.5,0)$) node[pos=0.5,above] {$\bfxi_\mathrm{e}$};

\draw[ black,-stealth,line width=1.5] ($(0,0,0)!.001!(0,-.5,1.5)$)--($(0,0,0)!.999!(0,-.5,1.5)$) ;
\draw[ myDodgerBlue,-stealth,line width=1.1] ($(0,0,0)!.001!(0,-.5,1.5)$)--($(0,0,0)!.995!(0,-.5,1.5)$) node[pos=0.5,left] {$\bfxi$};


\end{tikzpicture}}}

==> TAES_Images/Rotation.tex <==
    \tdplotsetmaincoords{105}{35}
{\scalebox{.7}{\begin{tikzpicture}[draw=white,tdplot_main_coords,font=\sffamily,scale=2.25]
   
    %Coordinate System
    \node[inner sep=0pt,minimum size=0pt] (E1) at (1,0,0)  {};
    \node[inner sep=0pt,minimum size=0pt] (E2) at (0,1,0)  {};
    \node[inner sep=0pt,minimum size=0pt] (E3) at (0,0,1)  {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[inner sep=0pt,minimum size=0pt] (eFrame) at (0,0,0.25)  {Reference State};
    \draw[myDarkOrange,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.1] {$\textcolor{myDarkOrange}{\mathbf{e}_1}$};
    \draw[myDarkOrange,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=1.2] {$\textcolor{myDarkOrange}{\mathbf{e}_2}$};
    \draw[myDarkOrange,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\textcolor{myDarkOrange}{\mathbf{e}_3}$};
    \begin{scope}[rotate around x=-55]
        \draw[myDarkOrange,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\textcolor{myDarkOrange}{\turnt}$};
    \end{scope}
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{scope}[shift={(3,0.5,-0.3)}]%
    \begin{scope}[rotate around x=10,rotate around y=-10]%!!!!!!!!!!!!
        \begin{scope}[rotate around z=10]%!!!!!!!!!!!!
        \node[inner sep=0pt,minimum size=0pt] (eFrame) at (0,0,0.25)  {Desired State};
            \draw[myCrimson,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.5] {$\mathbf{b}_{1\mathrm{d}}\textcolor{black}{=} \textcolor{myGray}{R_\mathrm{d}}\textcolor{myDarkOrange}{\mathbf{e}_1}\textcolor{myGray}{R_\mathrm{d}^\dagger}\textcolor{black}{=} \textcolor{myGray}{\textcolor{myGray}{R_\mathrm{e}}}\textcolor{myDodgerBlue}{\mathbf{b}_1}\textcolor{myGray}{\textcolor{myGray}{R_\mathrm{e}^\dagger}}\textcolor{black}{=} \textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}}}\textcolor{myDeepPink}{\mathbf{b}_{1\mathrm{p}}}\textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}^\dagger}}$};
            \draw[myCrimson,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=2.5] {~~~~~~~~~~~~~~~~$\mathbf{b}_{2\mathrm{d}}\textcolor{black}{=} \textcolor{myGray}{R_\mathrm{d}}\textcolor{myDarkOrange}{\mathbf{e}_2}\textcolor{myGray}{R_\mathrm{d}^\dagger}\textcolor{black}{=} \textcolor{myGray}{\textcolor{myGray}{R_\mathrm{e}}}\textcolor{myDodgerBlue}{\mathbf{b}_2}\textcolor{myGray}{\textcolor{myGray}{R_\mathrm{e}^\dagger}}\textcolor{black}{=} \textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}}}\textcolor{myDeepPink}{\mathbf{b}_{2\mathrm{p}}}\textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}^\dagger}}$};
            \draw[myCrimson,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\mathbf{b}_{3\mathrm{d}}\textcolor{black}{=} \textcolor{myGray}{R_\mathrm{d}}\textcolor{myDarkOrange}{\mathbf{e}_3}\textcolor{myGray}{R_\mathrm{d}^\dagger}\textcolor{black}{=} \textcolor{myGray}{\textcolor{myGray}{R_\mathrm{e}}}\textcolor{myDodgerBlue}{\mathbf{b}_3}\textcolor{myGray}{\textcolor{myGray}{R_\mathrm{e}^\dagger}}\textcolor{black}{=} \textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}}}\textcolor{myDeepPink}{\mathbf{b}_{3\mathrm{p}}}\textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}^\dagger}}$};
            \begin{scope}[rotate around x=-55]
                \draw[myCrimson,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.25] {$\bft_{\mathrm{d}}
                \textcolor{black}{=} \textcolor{myGray}{R_\mathrm{d}}\textcolor{myDarkOrange}{\turnt} \textcolor{myGray}{R_\mathrm{d}^\dagger}
                \textcolor{black}{=} \textcolor{myGray}{R_\mathrm{e}}\textcolor{myDodgerBlue}{\bft} \textcolor{myGray}{R_\mathrm{e}^\dagger}\textcolor{black}{=} \textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}}}\textcolor{myDeepPink}{\bft_{\mathrm{p}}}\textcolor{myGray}{\textcolor{myGray}{R_\mathrm{a}^\dagger}}$};
            \end{scope}
        \end{scope} 
    \end{scope}      
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0,2)}]
 \begin{scope}[rotate around x=-15,rotate around y=0]%!!!!!!!!!!!!
        \begin{scope}[rotate around z=10]%!!!!!!!!!!!!
        \node[inner sep=0pt,minimum size=0pt] (eFrame) at (0,0,0.25)  {Actual State};
            \draw[myDodgerBlue,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.55] {$\textcolor{myDodgerBlue}{\mathbf{b}_1} \textcolor{black}{=} \textcolor{myGray}{R}\textcolor{myDarkOrange}{\mathbf{e}_1}\textcolor{myGray}{R^\dagger}$};
            \draw[myDodgerBlue,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=1.25] {$\textcolor{myDodgerBlue}{\mathbf{b}_2} \textcolor{black}{=} \textcolor{myGray}{R}\textcolor{myDarkOrange}{\mathbf{e}_2}\textcolor{myGray}{R^\dagger}$};
            \draw[myDodgerBlue,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\textcolor{myDodgerBlue}{\mathbf{b}_3} \textcolor{black}{=} \textcolor{myGray}{R}\textcolor{myDarkOrange}{\mathbf{e}_3}\textcolor{myGray}{R^\dagger}$};
            \begin{scope}[rotate around x=-55]
                \draw[myDodgerBlue,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.9] {~~~~~~~~$\bft\textcolor{black}{=} \textcolor{myGray}{R}\textcolor{myDarkOrange}{\turnt} \textcolor{myGray}{R^\dagger}$};
            \end{scope}
        \end{scope} 
    \end{scope}       
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3,0.25,1.75)}]
 \begin{scope}[rotate around x=0,rotate around y=0]%!!!!!!!!!!!!
        \begin{scope}[rotate around z=0]%!!!!!!!!!!!!
                \node[  inner sep=0pt,minimum size=0pt] (eFrame) at (0,0,0.25)  {Preferred Orientation};
            \draw[  myDeepPink,-stealth,line width=1.] (0,0,0)-- (1,0,0) node[pos=1.5] {$\mathbf{b}_{1\mathrm{p}}\textcolor{black}{=} \textcolor{myGray}{R_\mathrm{p}}\textcolor{myDarkOrange}{\mathbf{e}_1}\textcolor{myGray}{R_\mathrm{p}^\dagger}$};
            \draw[  myDeepPink,-stealth,line width=1.] (0,0,0) -- (0,1,0) node[pos=1.5] {$\mathbf{b}_{2\mathrm{p}}\textcolor{black}{=} \textcolor{myGray}{R_\mathrm{p}}\textcolor{myDarkOrange}{\mathbf{e}_1}\textcolor{myGray}{R_\mathrm{p}^\dagger}$};
            \draw[  myDeepPink,-stealth,line width=1.] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\mathbf{b}_{3\mathrm{p}}\textcolor{black}{=} \textcolor{myGray}{R_\mathrm{p}}\textcolor{myDarkOrange}{\mathbf{e}_1}\textcolor{myGray}{R_\mathrm{p}^\dagger}$};
            \begin{scope}[rotate around x=-55]
                \draw[  myDeepPink,dashed,-stealth] (0,0,0) -- (0,0,-1) node[pos=1.1] {$\bft_{\mathrm{p}}$};
            \end{scope}
        \end{scope} 
    \end{scope}  
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-0.75,0.25)}]
    \draw [myDodgerBlue, -Straight Barb] (0,0,0) to [bend left=45] node[above, sloped] {$R$} (0,0,1);
    \draw [test={0.4pt}{myDarkOrange}{myDodgerBlue}] (0,0,0) to [bend left=45] node[above, sloped] {} (0,0,1);
\end{scope}

\begin{scope}[shift={(0,1.25,-0.25)}]
    \draw [myDeepPink, -Straight Barb] (3,0.25,1.75) to [bend left=45] node[above, sloped] {$R_\mathrm{a}$} (3,0.5,1);
    \draw [myDeepPink, -Straight Barb] (3,0.25,1.75) to [bend left=45] node[above, sloped] {$R_\mathrm{a}$} (3,0.5,1);
    \draw [myCrimson, -Straight Barb] (3,0.25,1.75) to [bend left=45] node[above, sloped] {} (3,0.5,1);
    \draw [test={0.4pt}{myDeepPink}{myCrimson}] (3,0.25,1.75) to [bend left=45] node[above, sloped] {} (3,0.5,1);
\end{scope}

\begin{scope}[shift={(0,0,0.4)}]
    \draw [myPurple] (0.75,0,1)to [bend left=33] node[above, sloped,very thin,pos=0.75] {$R_\mathrm{e}$} (2.25,0.5,0);
    \draw [myCrimson, -Straight Barb] (0.75,0,1)to [bend left=33] node[above, sloped] {} (2.25,0.5,0);
    \draw [test={0.4pt}{myDodgerBlue}{myCrimson}] (0.75,0,1)to [bend left=33] node[above, sloped] {} (2.25,0.5,0);
\end{scope}

\begin{scope}[shift={(-0.25,0,-0.25)}]
    \draw [myDeepPink, -Straight Barb] (1,0,0.5) to [bend right=33] node[above, sloped,pos=0.75] {$R_\mathrm{p}$} (2.5,0.25,2);
    \draw [test={0.4pt}{myDarkOrange}{myDeepPink}] (1,0,0.5)to [bend right=33] node[above, sloped] {} (2.5,0.25,2);
\end{scope}

\begin{scope}[shift={(0,0.3,0)}]
    \draw [myCrimson, -Straight Barb] (0.5,0,0) to [bend right=45] node[above, sloped] {$R_\mathrm{d}$} (2.25,0.5,0);
    \draw [test={0.4pt}{myDarkOrange}{myCrimson}] (0.5,0,0)to [bend right=45] node[above, sloped] {} (2.25,0.5,0);
\end{scope}



\end{tikzpicture}}}
